Speaking style adaptation in Text-To-Speech synthesis using Sequence-to-sequence models with attention

Currently, there are increasing interests in text-to-speech (TTS) synthesis to use sequence-to-sequence models with attention. These models are end-to-end meaning that they learn both co-articulation and duration properties directly from text and speech. Since these models are entirely data-driven, they need large amounts of data to generate synthetic speech with good quality. However, in challenging speaking styles, such as Lombard speech, it is difficult to record sufficiently large speech corpora. Therefore, in this study we propose a transfer learning method to adapt a sequence-to-sequence based TTS system of normal speaking style to Lombard style. Moreover, we experiment with a WaveNet vocoder in synthesis of Lombard speech. We conducted subjective evaluations to assess the performance of the adapted TTS systems. The subjective evaluation results indicated that an adaptation system with the WaveNet vocoder clearly outperformed the conventional deep neural network based TTS system in synthesis of Lombard speech.

==> figures/ccr_rankings.tex <==
% Created by tikzDevice version 0.12 on 2018-10-19 12:42:22
% !TEX encoding = UTF-8 Unicode
% \documentclass[10pt]{article}
% \usepackage{tikz}

% \usepackage[active,tightpage,psfixbb]{preview}

% \PreviewEnvironment{pgfpicture}

% \setlength\PreviewBorder{0pt}
% \begin{document}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19,111.68) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 18.84) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 36.90) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 44.41) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 48.00,130.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 14.24) -- ( 43.20, 14.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 33.58) -- ( 43.20, 33.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 52.93) -- ( 43.20, 52.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 72.27) -- ( 43.20, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 91.61) -- ( 43.20, 91.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,110.96) -- ( 43.20,110.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,130.30) -- ( 43.20,130.30);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 11.49) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 30.83) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 50.17) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 69.52) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40, 88.86) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,108.20) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 38.40,127.54) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.28, 72.27) {Score difference};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19,108.91) -- ( 54.19,114.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57,108.91) --
	( 54.19,108.91) --
	( 57.80,108.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80,114.45) --
	( 54.19,114.45) --
	( 50.57,114.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 15.88) -- ( 54.19, 21.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 15.88) --
	( 54.19, 15.88) --
	( 57.80, 15.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 21.80) --
	( 54.19, 21.80) --
	( 50.57, 21.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 33.85) -- ( 54.19, 39.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 33.85) --
	( 54.19, 33.85) --
	( 57.80, 33.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 39.96) --
	( 54.19, 39.96) --
	( 50.57, 39.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 41.02) -- ( 54.19, 47.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.57, 41.02) --
	( 54.19, 41.02) --
	( 57.80, 41.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.80, 47.80) --
	( 54.19, 47.80) --
	( 50.57, 47.80);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33,109.84) {Ref};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 17.00) {S1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 35.07) {S3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.33, 42.57) {S5};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 63.80,136.43) {};
\end{scope}
\end{tikzpicture}

% \end{document}


==> figures/lombard_ref.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.309803921568627,0.447058823529412}
\definecolor{color1}{rgb}{0.364705882352941,0.67843137254902,0.886274509803922}
\definecolor{color2}{rgb}{1,0.952941176470588,0.2}
\definecolor{color3}{rgb}{0.956862745098039,0.815686274509804,0.247058823529412}

\begin{axis}[
legend cell align={left},
%legend entries={{Diffrent: Absolutely sure},{Different: Not sure},{Same: Not sure},{Same: Absolutely sure}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Compared with Lombard reference},
x grid style={white!69.01960784313725!black},
xlabel={Systems},
xmin=-0.6675, xmax=4.6675,
xtick={0,1,2,3,4},
xticklabels={S1,S2,S3,S4,S5},
y grid style={white!69.01960784313725!black},
ylabel={Similarity (\%)},
ymin=0, ymax=105
]
\draw[draw=white,fill=color0] (axis cs:-0.425,0) rectangle (axis cs:0.425,30.8888888888889);
\draw[draw=white,fill=color0] (axis cs:0.575,0) rectangle (axis cs:1.425,30.4444444444444);
\draw[draw=white,fill=color0] (axis cs:1.575,0) rectangle (axis cs:2.425,23.7333333333333);
\draw[draw=white,fill=color0] (axis cs:2.575,0) rectangle (axis cs:3.425,28.1333333333333);
\draw[draw=white,fill=color0] (axis cs:3.575,0) rectangle (axis cs:4.425,22);
\draw[draw=white,fill=color1] (axis cs:-0.425,30.8888888888889) rectangle (axis cs:0.425,47.2222222222222);
\draw[draw=white,fill=color1] (axis cs:0.575,30.4444444444444) rectangle (axis cs:1.425,45.3333333333333);
\draw[draw=white,fill=color1] (axis cs:1.575,23.7333333333333) rectangle (axis cs:2.425,39.7333333333333);
\draw[draw=white,fill=color1] (axis cs:2.575,28.1333333333333) rectangle (axis cs:3.425,46);
\draw[draw=white,fill=color1] (axis cs:3.575,22) rectangle (axis cs:4.425,37.8666666666667);
\draw[draw=white,fill=color2] (axis cs:-0.425,47.2222222222222) rectangle (axis cs:0.425,66);
\draw[draw=white,fill=color2] (axis cs:0.575,45.3333333333333) rectangle (axis cs:1.425,65.7777777777778);
\draw[draw=white,fill=color2] (axis cs:1.575,39.7333333333333) rectangle (axis cs:2.425,66.6666666666667);
\draw[draw=white,fill=color2] (axis cs:2.575,46) rectangle (axis cs:3.425,72);
\draw[draw=white,fill=color2] (axis cs:3.575,37.8666666666667) rectangle (axis cs:4.425,65.6);
\draw[draw=white,fill=color3] (axis cs:-0.425,66) rectangle (axis cs:0.425,100);
\draw[draw=white,fill=color3] (axis cs:0.575,65.7777777777778) rectangle (axis cs:1.425,100);
\draw[draw=white,fill=color3] (axis cs:1.575,66.6666666666667) rectangle (axis cs:2.425,100);
\draw[draw=white,fill=color3] (axis cs:2.575,72) rectangle (axis cs:3.425,100);
\draw[draw=white,fill=color3] (axis cs:3.575,65.6) rectangle (axis cs:4.425,100);
\end{axis}

\end{tikzpicture}

==> figures/normal_ref.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.105882352941176,0.309803921568627,0.447058823529412}
\definecolor{color1}{rgb}{0.364705882352941,0.67843137254902,0.886274509803922}
\definecolor{color2}{rgb}{1,0.952941176470588,0.2}
\definecolor{color3}{rgb}{0.956862745098039,0.815686274509804,0.247058823529412}

\begin{axis}[
legend cell align={left},
legend entries={{Diffrent: Absolutely sure},{Different: Not sure},{Same: Not sure},{Same: Absolutely sure}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, opacity=0.9},
tick align=outside,
tick pos=left,
title={Compared with normal reference},
x grid style={white!69.01960784313725!black},
xlabel={Systems},
xmin=-0.6675, xmax=4.6675,
xtick={0,1,2,3,4},
xticklabels={S1,S2,S3,S4,S5},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=105
]
\draw[draw=white,fill=color0] (axis cs:-0.425,0) rectangle (axis cs:0.425,73.2222222222222);
\draw[draw=white,fill=color0] (axis cs:0.575,0) rectangle (axis cs:1.425,73.2222222222222);
\draw[draw=white,fill=color0] (axis cs:1.575,0) rectangle (axis cs:2.425,72.8);
\draw[draw=white,fill=color0] (axis cs:2.575,0) rectangle (axis cs:3.425,77.4666666666667);
\draw[draw=white,fill=color0] (axis cs:3.575,0) rectangle (axis cs:4.425,69.4666666666667);
\addlegendimage{only marks, mark=square*, color=color0};
\draw[draw=white,fill=color1] (axis cs:-0.425,73.2222222222222) rectangle (axis cs:0.425,84.8888888888889);
\draw[draw=white,fill=color1] (axis cs:0.575,73.2222222222222) rectangle (axis cs:1.425,84.7777777777778);
\draw[draw=white,fill=color1] (axis cs:1.575,72.8) rectangle (axis cs:2.425,86);
\draw[draw=white,fill=color1] (axis cs:2.575,77.4666666666667) rectangle (axis cs:3.425,87.8666666666667);
\draw[draw=white,fill=color1] (axis cs:3.575,69.4666666666667) rectangle (axis cs:4.425,82.8);
\addlegendimage{only marks, mark=square*, color=color1};
\draw[draw=white,fill=color2] (axis cs:-0.425,84.8888888888889) rectangle (axis cs:0.425,91);
\draw[draw=white,fill=color2] (axis cs:0.575,84.7777777777778) rectangle (axis cs:1.425,91.3333333333333);
\draw[draw=white,fill=color2] (axis cs:1.575,86) rectangle (axis cs:2.425,94.5333333333333);
\draw[draw=white,fill=color2] (axis cs:2.575,87.8666666666667) rectangle (axis cs:3.425,94.2666666666667);
\draw[draw=white,fill=color2] (axis cs:3.575,82.8) rectangle (axis cs:4.425,91.8666666666667);
\addlegendimage{only marks, mark=square*, color=color2};
\draw[draw=white,fill=color3] (axis cs:-0.425,91) rectangle (axis cs:0.425,100);
\draw[draw=white,fill=color3] (axis cs:0.575,91.3333333333333) rectangle (axis cs:1.425,100);
\draw[draw=white,fill=color3] (axis cs:1.575,94.5333333333333) rectangle (axis cs:2.425,100);
\draw[draw=white,fill=color3] (axis cs:2.575,94.2666666666667) rectangle (axis cs:3.425,100);
\draw[draw=white,fill=color3] (axis cs:3.575,91.8666666666667) rectangle (axis cs:4.425,100);
\addlegendimage{only marks, mark=square*, color=color3};
\end{axis}

\end{tikzpicture}
